Vision-Aided Absolute Trajectory Estimation Using an Unsupervised Deep Network with Online Error Correction

We present an unsupervised deep neural network approach to the fusion of RGB-D imagery with inertial measurements for absolute trajectory estimation. Our network, dubbed the Visual-Inertial-Odometry Learner (VIOLearner), learns to perform visual-inertial odometry (VIO) without inertial measurement unit (IMU) intrinsic parameters (corresponding to gyroscope and accelerometer bias or white noise) or the extrinsic calibration between an IMU and camera. The network learns to integrate IMU measurements and generate hypothesis trajectories which are then corrected online according to the Jacobians of scaled image projection errors with respect to a spatial grid of pixel coordinates. We evaluate our network against state-of-the-art (SOA) visual-inertial odometry, visual odometry, and visual simultaneous localization and mapping (VSLAM) approaches on the KITTI Odometry dataset and demonstrate competitive odometry performance.

==> figures/kitti_09_trajec.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kitti_09_trajec.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{kitti_09_trajec.pdf}}%
  \end{picture}%
\endgroup%


==> figures/kitti_10_trajec.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kitti_10_trajec.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{kitti_10_trajec.pdf}}%
  \end{picture}%
\endgroup%


==> tex_figures/camera_poses.tikz <==
\begin{tikzpicture}[x={(0.866cm,-0.5cm)}, y={(0.866cm,0.5cm)}, z={(0cm,1cm)}, scale=0.30,
    %Option for nice arrows
    >=stealth, %
    inner sep=0pt, outer sep=2pt,%,
    axis/.style={thick,->}
]
    \begin{scope}
    
    \coordinate (O) at (0, 0, 0);
    \coordinate (1) at (5, 1, 1);
    
    \draw[axis, color=red, thick] (O) -- +(0, -1.2, 0) node [right] {};
    \draw[axis, color=green, thick] (O) -- +(0, 0, -1.2) node [right] {};
    \draw[axis, color=blue, thick] (O) -- +(1.2, 0, 0) node [above] {};
    
	\draw[thick] (1.5, 1, 0.8) -- (1.5, 1, -0.8) -- (1.5, -1, -0.8) -- (1.5, -1, 0.8) -- cycle; %
	\draw (1.5, 1, 0.8) -- (0, 0, 0)
		(1.5, 1, -0.8) -- (0, 0, 0)
		(1.5, -1, -0.8) -- (0, 0, 0)  
		(1.5, -1, 0.8) -- (0, 0, 0); 
    
    \draw[axis, color=red, thick] (1) -- +(-1.2, 0, 0) node [right] {};
    \draw[axis, color=green, thick] (1) -- +(0, 0, -1.2) node [right] {};
    \draw[axis, color=blue, thick] (1) -- +(0, -1.2, 0) node [above] {};
    
	\draw[thick] (6, -0.5, 1.8) -- (4, -0.5, 1.8) -- (4, -0.5, 0.2) -- (6, -0.5, 0.2) -- cycle; %
	\draw
		(6, -0.5, 1.8) -- (5, 1, 1)
		(4, -0.5, 1.8) -- (5, 1, 1)
		(4, -0.5, 0.2) -- (5, 1, 1)  
		(6, -0.5, 0.2) -- (5, 1, 1);    
		
	\draw[-latex](1,0,1.2)
        to[out=30,in=120] (4,1,1.5);
    \draw node at (2,1.5,0.8) (transform) {\tiny $\textbf{R}, \textbf{t}$};
    \end{scope}
\end{tikzpicture}

==> tex_figures/cnn.tikz <==
\begin{tikzpicture}[x={(1cm,0cm)}, y={(0.707cm,0.707cm)}, z={(0cm,1cm)}, scale=0.3,
    %Option for nice arrows
    >=stealth, %
    inner sep=0pt, outer sep=2pt,%,
]
    \begin{scope}
        \draw (6,-1,-1.5) -- (6,-1,1.5) 
                -- (6, 1, 1.5) -- (6, 1, -1.5) -- cycle % First face
            (6,  -1, -1.5) -- (6.2, -1,-1.5)
            (6,   1, -1.5) -- (6.2,  1,-1.5)
            (6,  -1,  1.5) -- (6.2, -1, 1.5)
            (6,   1,  1.5) -- (6.2,  1, 1.5)
            (6.2,-1, -1.5) -- (6.2, -1, 1.5) -- (6.2, 1, 1.5) 
                -- (6.2, 1, -1.5) -- cycle; % Second face

         \draw (6.5,-1,-1.5) -- (6.5,-1,1.5) 
                -- (6.5, 1, 1.5) -- (6.5, 1, -1.5) -- cycle % First face
            (6.5,  -1, -1.5) -- (6.7, -1,-1.5)
            (6.5,   1, -1.5) -- (6.7,  1,-1.5)
            (6.5,  -1,  1.5) -- (6.7, -1, 1.5)
            (6.5,   1,  1.5) -- (6.7,  1, 1.5)
            (6.7,-1, -1.5) -- (6.7, -1, 1.5) -- (6.7, 1, 1.5) 
                -- (6.7, 1, -1.5) -- cycle; % Second face
                
         \draw (7,-1,-1.5) -- (7,-1,1.5) 
                -- (7, 1, 1.5) -- (7, 1, -1.5) -- cycle % First face
            (7,  -1, -1.5) -- (7.2, -1,-1.5)
            (7,   1, -1.5) -- (7.2,  1,-1.5)
            (7,  -1,  1.5) -- (7.2, -1, 1.5)
            (7,   1,  1.5) -- (7.2,  1, 1.5)
            (7.2,-1, -1.5) -- (7.2, -1, 1.5) -- (7.2, 1, 1.5) 
                -- (7.2, 1, -1.5) -- cycle; % Second face
                
         \draw[fill=MidnightBlue,opacity=.1] 
            (6,-1, -1.5) -- (6.2, -1, -1.5) -- (6.2, -1, 1.5) 
                -- (6, -1, 1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.1] 
            (6,1, -1.5) -- (6.2, 1, -1.5) -- (6.2, 1, 1.5) 
                -- (6, 1, 1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.1] 
            (6,-1, -1.5) -- (6.2, -1, -1.5) -- (6.2, 1, -1.5) 
                -- (6, 1, -1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.1] 
            (6,-1, 1.5) -- (6.2, -1, 1.5) -- (6.2, 1, 1.5) 
                -- (6, 1, 1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.2] 
            (6,-1, -1.5) -- (6, -1, 1.5) -- (6, 1, 1.5) 
                -- (6, 1, -1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.2] 
            (6.2,-1, -1.5) -- (6.2, -1, 1.5) -- (6.2, 1, 1.5) 
                -- (6.2, 1, -1.5) -- cycle; % Second face
                
         \draw[fill=MidnightBlue,opacity=.1] 
            (6.5,-1, -1.5) -- (6.7, -1, -1.5) -- (6.7, -1, 1.5) 
                -- (6.5, -1, 1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.1] 
            (6.5,1, -1.5) -- (6.7, 1, -1.5) -- (6.7, 1, 1.5) 
                -- (6.5, 1, 1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.1] 
            (6.5,-1, -1.5) -- (6.7, -1, -1.5) -- (6.7, 1, -1.5) 
                -- (6.5, 1, -1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.1] 
            (6.5,-1, 1.5) -- (6.7, -1, 1.5) -- (6.7, 1, 1.5) 
                -- (6.5, 1, 1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.2] 
            (6.5,-1, -1.5) -- (6.5, -1, 1.5) -- (6.5, 1, 1.5) 
                -- (6.5, 1, -1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.2] 
            (6.7,-1, -1.5) -- (6.7, -1, 1.5) -- (6.7, 1, 1.5) 
                -- (6.7, 1, -1.5) -- cycle; % Second face
                
         \draw[fill=MidnightBlue,opacity=.1] 
            (7,-1, -1.5) -- (7.2, -1, -1.5) -- (7.2, -1, 1.5) 
                -- (7, -1, 1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.1] 
            (7,1, -1.5) -- (7.2, 1, -1.5) -- (7.2, 1, 1.5) 
                -- (7, 1, 1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.1] 
            (7,-1, -1.5) -- (7.2, -1, -1.5) -- (7.2, 1, -1.5) 
                -- (7, 1, -1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.1] 
            (7,-1, 1.5) -- (7.2, -1, 1.5) -- (7.2, 1, 1.5) 
                -- (7, 1, 1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.2] 
            (7,-1, -1.5) -- (7, -1, 1.5) -- (7, 1, 1.5) 
                -- (7, 1, -1.5) -- cycle; % Second face
         \draw[fill=MidnightBlue,opacity=.2] 
            (7.2,-1, -1.5) -- (7.2, -1, 1.5) -- (7.2, 1, 1.5) 
                -- (7.2, 1, -1.5) -- cycle; % Second face
                 
    \end{scope}
\end{tikzpicture}

==> tex_figures/layer_0.tikz <==
\begin{center}
\begin{tikzpicture}[auto, thick, node distance=3mm and 10mm, >=latex]
\draw
	% Drawing the blocks of first layer :
	%node at (-2,3) (layer0) {\small \textbf{Layer 0}}
	node [block,text width=1.2cm,align=center, minimum height=1cm] at (6.5,0) (spatial0) {Spatial transformer}
	node [mux, left = 6mm of spatial0] (mux0) {\mux}
	node [left = 30mm of mux0.96] (xhat0) {$\hat{\theta}_0$}
	node [block, left = 6mm of xhat0,text width=1cm,align=center] (cnn0) {CNN \input{tex_figures/cnn.tikz}}
	node [left = 6mm of cnn0, text width=1.4cm,align=center] (imu) {IMU \[\begin{bmatrix}
    a_{0}       & \omega_{0} \\
    a_{1}       & \omega_{1} \\
    \dots & \dots \\
    a_{p}       & \omega_{p} 
\end{bmatrix}\]}
	node [down, left = 6mm of mux0.114] (down00) {\down $8$}
	node [left = 6mm of down00,text width=2cm,align=center] (source0) {Source image $I_j$ \includegraphics[width=2cm]{figures/source.pdf}}
	node [down, left = 6mm of mux0.258] (down01) {\down $8$}
	node [left = 6mm of down01,text width=2cm,align=center] (depth0) {Source depth $D_{j}$ \includegraphics[width=2cm]{figures/depth.pdf}}
	node [left = 13mm of mux0.264,] (coords0) {Source coordinates $G_{0}$}
	node [branchpt, right = 5mm of coords0, color=blue] (coords0pt0) {}
	node [branch, below = 4mm of coords0pt0] (coords0pt1) {}
	node [diff, right = 6mm of spatial0] (diffa0) {\diffa}
	node [branch, right = 11.5mm of diffa0] (diffa0pt0) {}
	node [branch, below = 2mm of diffa0pt0] (diffa0pt1) {}
	node [branch, below = 2mm of diffa0pt1] (diffa0pt2) {}
	node [branch, left = 5mm of diffa0pt2] (diffa0pt3) {}
	node [down, above = 5mm of diffa0] (down02) {\down $8$} 
	node [above = 5mm of down02,text width=2cm,align=center] (target0) {Target image $I_{j+1}$ \includegraphics[width=2cm]{figures/target.pdf}}
	%node [block, xshift=20mm, yshift=-2mm, at=(diffa0), minimum height=1cm] (jacob0) {Jacobian}
	node [block, xshift=20mm, yshift=-2mm, at=(diffa0), minimum height=1cm] (jacob0) {$\frac{\displaystyle \partial E_{0}}{\displaystyle \partial G_{0}}$}		
	node [right = 8mm of jacob0,text width=2cm,align=center] (j0out) {$J_0$ \includegraphics[width=2cm]{figures/jacobian_dx.pdf} \includegraphics[width=2cm]{figures/jacobian_dy.pdf}}
;
    % Joining blocks. 
    % Commands \draw with options like [->] must be written individually
	\draw[->, color=blue](imu) -- node {}(cnn0);
	\draw[->, color=Mahogany](cnn0) -- node {}(xhat0);
	\draw[->, color=Mahogany](xhat0) -- node {}(mux0.96);
	\draw[->, color=blue](source0) -- node {}(down00);
	\draw[->, color=blue](depth0) -- node {}(down01);
	\draw[->, color=blue](coords0) -- node {}(mux0.264);
	\draw[line, color=blue](coords0pt0) -| node {}(coords0pt1);
	\draw[line, color=blue](coords0pt1) -| node {}(diffa0pt3);
	\draw[->, color=blue](diffa0pt3) -- node {}(diffa0pt2);
	\draw[->](down00) -- node {}(mux0.114);
	\draw[->](down01) -- node {}(mux0.258);
	\draw[->](mux0) -- node {}(spatial0); 
	\draw[->](spatial0) -- node {}(diffa0);
	\draw[->](down02) -- node {}(diffa0);
	\draw[->, color=blue](target0) -- node {}(down02);
	\draw[->](diffa0) -- node {$E_0$}(diffa0pt0);
	\draw[->, color=ForestGreen](jacob0) -- node {}(j0out);
\end{tikzpicture}
\end{center}

==> tex_figures/layer_i.tikz <==
\begin{center}
\begin{tikzpicture}[auto, thick, node distance=3mm and 10mm, >=latex]
\draw
	% Drawing the blocks of second layer :
	%node at (-2,3) (layer1) {\small \textbf{Layer $i$}}
	node [block,text width=1.2cm,align=center, minimum height=1cm] at (6.5,0) (spatial1) {Spatial transformer}
	node [mux, left = 6mm of spatial1] (mux1) {\mux}
	node [left = 6mm of mux1.96] (xhat1) {$\hat{\theta}_i$}
	node [sum, left = 6mm of xhat1] (suma1) {\suma}
	node [left = 10mm of suma1] (dxhat1) {$\delta\hat{\theta}_i$}
	node [above = 6mm of suma1] (xhat0in) {$\hat{\theta}_{i-1}$}
	node [block, left = 6mm of dxhat1,text width=1cm,align=center] (cnn1) {CNN \input{tex_figures/cnn.tikz}}
	node [left = 6mm of cnn1,text width=2cm,align=center] (j0in) {$J_{i-1}$ \includegraphics[width=2cm]{figures/jacobian_dx.pdf} \includegraphics[width=2cm]{figures/jacobian_dy.pdf}}	
	node [down, left = 6mm of mux1.114] (down10) {\down $2^{3-i}$}
	node [left = 6mm of down10,text width=2cm,align=center] (source1) {Source image $I_j$ \includegraphics[width=2cm]{figures/source.pdf}}
	node [down, left = 6mm of mux1.258] (down11) {\down $2^{3-i}$}
	node [left = 6mm of down11,text width=2cm,align=center] (depth1) {Source depth $D_{j}$ \includegraphics[width=2cm]{figures/depth.pdf}}
	node [left = 17mm of mux1.264] (coords1) {Source coordinates $G_{i}$}
	node [branchpt, right = 8mm of coords1, color=blue] (coords1pt0) {}
	node [branch, below = 4mm of coords1pt0] (coords1pt1) {}
	node [diff, right = 6mm of spatial1] (diffa1) {\diffa}
	node [branch, right = 11.5mm of diffa1] (diffa1pt0) {}
	node [branch, below = 2mm of diffa1pt0] (diffa1pt1) {}
	node [branch, below = 2mm of diffa1pt1] (diffa1pt2) {}
	node [branch, left = 5mm of diffa1pt2] (diffa1pt3) {}
	node [down, above = 5mm of diffa1] (down12) {\down $2^{3-i}$} 
	node [above = 5mm of down12,text width=2cm,align=center] (target1) {Target image $I_{j+1}$ \includegraphics[width=2cm]{figures/target.pdf}}
	%node [block, xshift=20mm, yshift=-2mm, at=(diffa1), minimum height=1cm] (jacob1) {Jacobian}
	node [block, xshift=20mm, yshift=-2mm, at=(diffa1), minimum height=1cm] (jacob1) {$\frac{\displaystyle \partial E_{i}}{\displaystyle \partial G_{i}}$}	
	node [right = 6mm of jacob1,text width=2cm,align=center] (j1out) {$J_i$ \includegraphics[width=2cm]{figures/jacobian_dx.pdf} \includegraphics[width=2cm]{figures/jacobian_dy.pdf}}
;
    % Joining blocks. 
    % Commands \draw with options like [->] must be written individually
	\draw[->, color=ForestGreen](j0in) -- node {}(cnn1);
	\draw[->, color=Violet](cnn1) -- node {}(dxhat1);
	\draw[->, color=Violet](dxhat1) -- node {}(suma1);
	\draw[->, color=Mahogany](xhat0in) -- node {}(suma1);
	\draw[->, color=Mahogany](suma1) -- node {}(xhat1);
	\draw[->, color=Mahogany](xhat1) -- node {}(mux1.96);
	\draw[->, color=blue](source1) -- node {}(down10);
	\draw[->, color=blue](depth1) -- node {}(down11);
	\draw[->, color=blue](coords1) -- node {}(mux1.264);
	\draw[line, color=blue](coords1pt0) -| node {}(coords1pt1);
	\draw[line, color=blue](coords1pt1) -| node {}(diffa1pt3);
	\draw[->, color=blue](diffa1pt3) -- node {}(diffa1pt2);
	\draw[->](down10) -- node {}(mux1.114);
	\draw[->](down11) -- node {}(mux1.258);
	\draw[->](mux1) -- node {}(spatial1); 
	\draw[->](spatial1) -- node {}(diffa1);
	\draw[->](down12) -- node {}(diffa1);
	\draw[->, color=blue](target1) -- node {}(down12);
	\draw[->](diffa1) -- node {$E_i$}(diffa1pt0);
	\draw[->, color=ForestGreen](jacob1) -- node {}(j1out);	
\end{tikzpicture}
\end{center}

==> tex_figures/layer_n.tikz <==
\begin{center}
\begin{tikzpicture}[auto, thick, node distance=3mm and 10mm, >=latex]
\draw
	% Drawing the blocks of final layer :
	%node at (-2,-10) (layer2) {\small \textbf{Layer $n$}}
	
	node [block,text width=1.2cm,align=center, minimum height=1cm] at (7,0) (spatial20) {Spatial transformer}
	node [mux2, left = 6mm of spatial20] (mux220) {\mux}
	node [branch, left = 4mm of mux220.240] (mux220pt) {}
	node [minimum width = 1cm, left = 8mm of mux220.120] (xhat20) {$\hat{\theta}_{n,0}$}
	node [sum, left = 6mm of xhat20] (suma20) {\suma}
	node [left = 8mm of suma20] (dxhat20) {$\delta\hat{\theta}_{n,0}$}
	node [diff, right = 8mm of spatial20] (diffa20) {\diffa}
	
	node [block,text width=1.2cm,align=center, minimum height=1cm, xshift=0mm, yshift=-15mm, at=(spatial20)] (spatial21) {Spatial transformer}
	node [mux2, left = 6mm of spatial21] (mux221) {\mux}
	node [branchpt, left = 4mm of mux221.240, color=blue] (mux221pt) {}
	node [minimum width = 1cm, left = 8mm of mux221.120] (xhat21) {$\hat{\theta}_{n,1}$}
	node [sum, left = 6mm of xhat21] (suma21) {\suma}
	node [left = 8mm of suma21] (dxhat21) {$\delta\hat{\theta}_{n,1}$}
	node [diff, right = 8mm of spatial21] (diffa21) {\diffa}	
	
	node [block,text width=1.2cm,align=center, minimum height=1cm, xshift=0mm, yshift=-15mm, at=(spatial21)] (spatial22) {Spatial transformer}
	node [mux2, left = 6mm of spatial22] (mux222) {\mux}
	node [branchpt, left = 4mm of mux222.240, color=blue] (mux222pt) {}
	node [minimum width = 1cm, left = 8mm of mux222.120] (xhat22) {$\hat{\theta}_{n,m}$}
	node [sum, left = 6mm of xhat22] (suma22) {\suma}
	node [left = 8mm of suma22] (dxhat22) {$\delta\hat{\theta}_{n,m}$}
	node [diff, right = 8mm of spatial22] (diffa22) {\diffa}	
	node [block, left = 8mm of dxhat21,text width=1cm,align=center] (cnn2) {CNN \input{tex_figures/cnn.tikz}}
	node [left = 6mm of cnn2,text width=2cm,align=center] (j1in) {$J_{n-1}$ \includegraphics[width=2cm]{figures/jacobian_dx.pdf} \includegraphics[width=2cm]{figures/jacobian_dy.pdf}}	
	node [branch, right = 4mm of cnn2.40] (dxhat20pt) {}
	node [branch, right = 4mm of cnn2.320] (dxhat22pt) {}
	
	node [mux3, xshift=4mm, yshift=-20mm, at=(xhat22)] (mux23) {\mux}
	node [left = 11mm of mux23.100,text width=2cm,align=center] (source2) {Source image $I_j$ \includegraphics[width=2cm]{figures/source.pdf}}
	node [left = 11mm of mux23.230,text width=2cm,align=center] (depth2) {Source depth $D_{j}$ \includegraphics[width=2cm]{figures/depth.pdf}}
	node [left = 6mm of mux23.260] (coords2) {Source coordinates $G_{n}$}
	
	node [above = 8mm of suma20] (xhat1in) {$\hat{\theta}_{n-1}$}
	node [branchpt, below = 3mm of xhat1in, color=Mahogany] (xhat1inpt0) {}	
	node [branch, left = 7mm of xhat1inpt0] (xhat1inpt1) {}	
	node [branchpt, below = 14mm of xhat1inpt1, color=Mahogany] (xhat1inpt2) {}	
	node [branch, below = 14mm of xhat1inpt2] (xhat1inpt3) {}	
	
	node [above = 8mm of diffa20,text width=2cm,align=center] (target2) {Target image $I_{j+1}$ \includegraphics[width=2cm]{figures/target.pdf}}
	node [branchpt, below = 3mm of target2, color=blue] (target2pt0) {}	
	node [branch, left = 7mm of target2pt0] (target2pt1) {}	
	node [branchpt, below = 14mm of target2pt1, color=blue] (target2pt2) {}	
	node [branch, below = 14mm of target2pt2] (target2pt3) {}	
	
	node [block3, right = 8mm of diffa21] (argmin2) {$\argmin$}%\tt argmin}
	node [branch, left = 4mm of argmin2.150] (diffa20pt) {}
	node [branch, left = 4mm of argmin2.210] (diffa22pt) {}
	node [branch, right = 6mm of argmin2] (xhat2outpt) {}
	node [branch, right = 3mm of xhat2outpt] (xhat2outpt1) {}
	node [branch, above = 6mm of xhat2outpt1] (xhat2outpt2) {}
	%node [xshift=4mm, yshift=-6.5mm, at=(xhat2outpt), text width=2cm, align=center, minimum height=1cm] (xhat2out) {$\hat{\theta}_n$ \input{tex_figures/camera_poses.tikz}}
	node [below = 3mm of xhat2outpt2, text width=2cm, align=center] (xhat2out) {$\hat{\theta}_n$ \input{tex_figures/camera_poses.tikz}}
%	node [xshift=5mm, yshift=-12mm, at=(xhat2out)] (xhat2outim) {\input{tex_figures/camera_poses.tikz}}
;
    % Joining blocks. 
    % Commands \draw with options like [->] must be written individually
	\draw[->, color=ForestGreen](j1in) -- node {}(cnn2);
	\draw[->, color=Violet](cnn2) -- node {}(dxhat21);
	\draw[->, color=Mahogany](xhat1in) -- node {}(suma20);
	\draw[line, color=Mahogany](xhat1inpt0) -| node {}(xhat1inpt3);
	\draw[->, color=Mahogany](xhat1inpt2) -| node {}(suma21);
	\draw[->, color=Mahogany](xhat1inpt3) -| node {}(suma22);
	\draw[->, color=Violet](dxhat20) -- node {}(suma20);
	\draw[->, color=Mahogany](suma20) -- node {}(xhat20);
	\draw[->, color=Mahogany](xhat20) -- node {}(mux220.120);
	\draw[line, color=Violet](cnn2.40) -- node {}(dxhat20pt); 
	\draw[->, color=Violet](dxhat20pt) |- node {}(dxhat20);
	\draw[line, color=Violet](cnn2.320) -- node {}(dxhat22pt); 
	\draw[->, color=Violet](dxhat22pt) |- node {}(dxhat22);
	\draw[->, color=Violet](dxhat21) -- node {}(suma21);
	\draw[->, color=Mahogany](suma21) -- node {}(xhat21);
	\draw[->, color=Mahogany](xhat21) -- node {}(mux221.120);
	\draw[->, color=Violet](dxhat22) -- node {}(suma22);
	\draw[->, color=Mahogany](suma22) -- node {}(xhat22);
	\draw[->, color=Mahogany](xhat22) -- node {}(mux222.120);
	\draw[->, color=blue](coords2) -- node {}(mux23.260);
	\draw[->, color=blue](source2) -- node {}(mux23.100);
	\draw[->, color=blue](depth2) -- node {}(mux23.230);
	\draw[line, color=blue](mux23) -| node {}(mux221pt); 
	\draw[->, color=blue](mux222pt) |- node {}(mux220.240); 
	\draw[->, color=blue](mux221pt) -- node {}(mux221.240); 
	\draw[->, color=blue](mux222pt) -- node {}(mux222.240); 
	\draw[->](mux220) -- node {}(spatial20); 
	\draw[->](mux221) -- node {}(spatial21); 
	\draw[->](mux222) -- node {}(spatial22); 
	\draw[->](spatial20) -- node {}(diffa20);
	\draw[->](spatial21) -- node {}(diffa21);
	\draw[->](spatial22) -- node {}(diffa22);
	\draw[->, color=blue](target2) -- node {}(diffa20);
	\draw[line, color=blue](target2pt0) -| node {}(target2pt3);
	\draw[->, color=blue](target2pt2) -| node {}(diffa21);
	\draw[->, color=blue](target2pt3) -| node {}(diffa22);
	\draw[->](diffa21) -- node {}(argmin2);
	\draw[line](diffa20) -| node {}(diffa20pt); 
	\draw[->](diffa20pt) -- node {}(argmin2.150);
	\draw[line](diffa22) -| node {}(diffa22pt); 
	\draw[->](diffa22pt) -- node {}(argmin2.210);
	\draw[->, color=Mahogany](argmin2) -- node {}(xhat2outpt);	

\end{tikzpicture}
\end{center}

==> tex_figures/overview.tikz <==
\begin{center}
\begin{tikzpicture}[auto, thick, node distance=3mm and 10mm, >=latex]
\draw
	% Drawing the blocks of first layer :
	node [text width=2.3cm, align=center] at (0,0) (image0) {Images $I_{j}$, $I_{j+1}$ \includegraphics[width=2.3cm]{figures/source_hypoth.pdf}}
	node [xshift=0mm, yshift=-8mm, at=(image0), text width=2.3cm, align=center] (target0) {\includegraphics[width=2.3cm]{figures/target_hypoth.pdf}}
	node [below = 8mm of image0, text width=1.5cm,align=center, minimum height=2cm] (imu) {IMU \[\begin{bmatrix}
    a_{0}       & \omega_{0} \\
    a_{1}       & \omega_{1} \\
    \dots & \dots \\
    a_{p}       & \omega_{p} 
\end{bmatrix}\]}	
	node [branch, right = 7.5mm of imu] (imupt) {}	
	%node [xshift=22mm, yshift=-4mm, at=(image0)] (theta0) {$\hat{\theta}_0$}
	node [right = 8mm of image0] (theta0) {$\hat{\theta}_0$}	
	node [right = 4mm of theta0, text width=2.3cm, align=center] (recon0) {Reconstruction \includegraphics[width=2.3cm]{figures/hypoth_l4.pdf}}
	node [block, right = 4mm of recon0, text width=9mm, align=center] (jacob0) {Jacobian}
	node [sum, below = 5mm of theta0] (suma1) {\suma}
	node [right = 6mm of suma1] (dtheta1) {$\delta\hat{\theta}_1$}
	node [block, right = 6mm of dtheta1,text width=5mm,align=center] (cnn1) {CNN}
	node [below = 6mm of suma1] (theta1) {$\hat{\theta}_1$}
	node [right = 4mm of theta1, text width=2.3cm, align=center] (recon1) {Reconstruction \includegraphics[width=2.3cm]{figures/hypoth_l3.pdf}}
	node [block, right = 4mm of recon1, text width=9mm, align=center] (jacob1) {Jacobian}
	node [sum, below = 5mm of theta1] (suma2) {\suma}
	node [right = 6mm of suma2] (dtheta2) {$\delta\hat{\theta}_2$}
	node [block, right = 6mm of dtheta2,text width=5mm,align=center] (cnn2) {CNN}
	node [below = 5mm of suma2] (ellipsis) {\small\dots}
	node [below = 5mm of ellipsis, text width=2.3cm, align=center] (thetan1) {$\hat{\theta}_{n,1}$, Reconstruction \includegraphics[width=2.3cm]{figures/hypoth1.pdf}}
	node [left = 0mm of thetan1, text width=2.3cm, align=center] (thetan0) {$\hat{\theta}_{n,0}$, Reconstruction \includegraphics[width=2.3cm]{figures/hypoth0.pdf}}
	node [branch, below = 2mm of thetan0] (thetan0pt) {}
	node [right = 0mm of thetan1] (ellipsis_th) {\small\dots}
	node [right = 0mm of ellipsis_th, text width=2.3cm, align=center] (thetanm) {$\hat{\theta}_{n,m}$, Reconstruction \includegraphics[width=2.3cm]{figures/hypoth2.pdf}}
	node [branch, below = 2mm of thetanm] (thetanmpt) {}
	node [block, below = 6mm of thetan1] (argmin) {$\argmin$}%\tt arg min}
	node [below = 5mm of argmin, text width=2cm, align=center] (thetan) {$\hat{\theta}_n$ \input{tex_figures/camera_poses.tikz}}
;
    % Joining blocks. 
    % Commands \draw with options like [->] must be written individually
	\draw[->](image0.0) -- node {}(theta0.180);
	\draw[line](imu.0) -- node {}(imupt); 
	\draw[->](imupt) |- node {}(theta0.180);
	\draw[->](theta0) -- node {}(recon0);
	\draw[->](recon0) -- node {}(jacob0);
	\draw[->](jacob0.270) |- node {}(cnn1.0); 
	\draw[->](cnn1) -- node {}(dtheta1); 
	\draw[->](theta0) -- node {}(suma1); 
	\draw[->](dtheta1) -- node {}(suma1); 
	\draw[->](suma1) -- node {}(theta1); 
	\draw[->](theta1) -- node {}(recon1); 
	\draw[->](recon1) -- node {}(jacob1);
	\draw[->](jacob1.270) |- node {}(cnn2.0); 
	\draw[->](cnn2) -- node {}(dtheta2); 
	\draw[->](theta1) -- node {}(suma2); 
	\draw[->](dtheta2) -- node {}(suma2); 
	\draw[->](suma2) -- node {}(ellipsis);
	
	\draw[->](ellipsis.220) -| node {}(thetan0.90);
	\draw[->](ellipsis.270) -- node {}(thetan1.90);
	\draw[->](ellipsis.320) -| node {}(thetanm.90);
	\draw[line](thetan0) -- node {}(thetan0pt); 
	\draw[line](thetanm) -- node {}(thetanmpt); 
	\draw[->](thetan0pt) -| node {}(argmin.150); 
	\draw[->](thetan1) -- node {}(argmin.90); 
	\draw[->](thetanmpt) -| node {}(argmin.30); 
	\draw[->](argmin) -- node {}(thetan);

\end{tikzpicture}
\end{center}
